Hybrid Compton-PET Imaging for ion-range verification:A Preclinical Study for Proton-, Helium-, and Carbon-Therapy at HIT

Enhanced-accuracy ion-range verification in real time shall enable a significant step forward in the use of therapeutic ion beams. Positron-emission tomography (PET) and prompt-gamma imaging (PGI) are two of the most promising and researched methodologies, both of them with their own advantages and challenges. Thus far, both of them have been explored for ion-range verification in an independent way. However, the simultaneous combination of PET and PGI within the same imaging framework may open-up the possibility to exploit more efficiently all radiative emissions excited in the tissue by the ion beam. Here we report on the first pre-clinical implementation of an hybrid PET-PGI imaging system, hereby exploring its performance over several ion-beam species (H, He and C), energies (55 MeV to 275 MeV) and intensities (10$^7$-10$^9$ ions/spot), which are representative of clinical conditions. The measurements were carried out using the pencil-beam scanning technique at the synchrotron accelerator of the Heavy Ion Therapy centre in Heidelberg utilizing an array of four Compton cameras in a twofold front-to-front configuration. The results demonstrate that the hybrid PET-PGI technique can be well suited for relatively low energies (55-155 MeV) and beams of protons. On the other hand, for heavier beams of helium and carbon ions at higher energies (155-275 MeV), range monitoring becomes more challenging owing to large backgrounds from additional nuclear processes. The experimental results are well understood on the basis of realistic Monte Carlo (MC) calculations, which show a satisfactory agreement with the measured data. This work can guide further upgrades of the hybrid PET-PGI system towards a clinical implementation of this innovative technique.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

